Loop integral evaluation and asymptotic expansion with pySecDec

The evaluation of higher-loop Feynman integrals is at the core of the quest to reduce the uncertainty of theoretical predictions and match experimental data from the LHC and future colliders. pySecDec is a program to evaluate such integrals numerically based on the sector decomposition approach; its new release version 1.5 introduces features significantly improving its performance: automatic adaptive evaluation of weighted sums of integrals (e.g. amplitudes) and asymptotic expansion in kinematic ratios. Here we briefly review both, illustrating the expected performance benefits.

==> fig/zse/dia1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=dot] (1) at (-1.75, 0) {};
		\node [style=dot] (2) at (-0.75, 1) {};
		\node [style=dot] (3) at (-0.75, -1) {};
		\node [style=dot] (4) at (0.75, 1) {};
		\node [style=dot] (5) at (0.75, -1) {};
		\node [style=dot] (6) at (1.75, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (-0.25, 0) {$m_W$};
		\node [style=none] (9) at (-2, 0.25) {$m_Z$};
		\node [style=none] (10) at (2, 0.25) {$m_Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=massive edge] (1) to (0.center);
		\draw [style=massive edge] (7.center) to (6);
		\draw [style=massive edge] (2) to (3);
		\draw [style=edge] (2) to (1);
		\draw [style=edge] (4) to (2);
		\draw [style=edge] (6) to (4);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (3) to (5);
		\draw [style=edge] (1) to (3);
		\draw [style=edge] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/zse/dia2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=dot] (1) at (-1.75, 0) {};
		\node [style=dot] (2) at (0, 1) {};
		\node [style=dot] (3) at (1.75, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=dot] (5) at (0, -0.5) {};
		\node [style=dot] (6) at (-1, -0.5) {};
		\node [style=dot] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-2, 0.25) {$m_Z$};
		\node [style=none] (9) at (2, 0.25) {$m_Z$};
		\node [style=none] (10) at (-1, 0.75) {$m_t$};
		\node [style=none] (11) at (1, 0.75) {$m_t$};
		\node [style=none] (12) at (1.5, -0.5) {$m_t$};
		\node [style=none] (13) at (-1.5, -0.5) {$m_t$};
		\node [style=none] (14) at (-0.5, -0.25) {$m_t$};
		\node [style=none] (15) at (0.5, -0.25) {$m_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=massive edge] (0.center) to (1);
		\draw [style=massive edge] (3) to (4.center);
		\draw [style=massive edge] (1) to (2);
		\draw [style=massive edge] (2) to (3);
		\draw [style=massive edge] (3) to (7);
		\draw [style=massive edge] (7) to (5);
		\draw [style=massive edge] (5) to (6);
		\draw [style=massive edge] (6) to (1);
		\draw [style=edge, bend right=45, looseness=0.75] (6) to (7);
		\draw [style=edge] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/zse/dia3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=dot] (5) at (-1.75, 0) {};
		\node [style=dot] (6) at (0, 1) {};
		\node [style=dot] (7) at (1.75, 0) {};
		\node [style=dot] (8) at (-1, -1) {};
		\node [style=dot] (9) at (1, -1) {};
		\node [style=none] (10) at (-2, 0.25) {$m_Z$};
		\node [style=none] (11) at (2, 0.25) {$m_Z$};
		\node [style=none] (12) at (1, 0.75) {$m_t$};
		\node [style=none] (13) at (1.75, -0.5) {$m_t$};
		\node [style=none] (14) at (0.25, -0.25) {$m_W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=massive edge] (0.center) to (5);
		\draw [style=massive edge] (7) to (4.center);
		\draw [style=massive edge] (6) to (7);
		\draw [style=massive edge] (7) to (9);
		\draw [style=massive edge] (9) to (6);
		\draw [style=edge] (5) to (8);
		\draw [style=edge] (8) to (9);
		\draw [style=edge] (8) to (6);
		\draw [style=edge] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

